Fare Zone Assignment on Trees

Designing fare systems for public transportation networks is a challenging task. A popular approach is to partition the network into fare zones (``zoning'') and fix journey prices depending on the number of traversed zones (``pricing''). In this paper, we focus on finding revenue-optimal solutions to the zoning problem for a given subadditive pricing function. We consider tree networks with $n$ vertices, since trees already pose non-trivial algorithmic challenges. Our main results are efficient algorithms that yield a simple $\mathcal{O}(\log n)$-approximation as well as a more involved $\mathcal{O}(\log n/\log \log n)$-approxi\-ma\-tion. We show that rooted instances, in which all demand arises at a single source, can be solved exactly. We further show APX-hardness for general instances on star graphs. For paths, we prove strong NP-hardness and outline a PTAS. Moreover, we show that computing an optimal solution is in FPT or XP for several natural problem parameters.

==> graphics/FZA-example.tex <==
\begin{tikzpicture}[
    every node/.style={draw = none},
    vertex/.style={circle, fill=black, inner sep=1.5pt, minimum size=3pt, font=\small, text=white},
    pathstyle/.style={draw, line width=1.8pt, black},
    rwthmagentapathstyle/.style={draw, line width=1.2pt, rwthmagenta},
    rwthlightbluepathstyle/.style={draw, line width=1.2pt, rwthlightblue},
    rwthorangepathstyle/.style={draw, line width=1.2pt, rwthorange},
    rwthbluepathstyle/.style={draw, line width=1.2pt, rwthblue},
    rwthgreypathstyle/.style={draw, line width=1.2pt, rwthsilver},
    rwthbluepathstyle/.style={draw, line width=1.2pt, rwthblue},
    rwthbordeauxpathstyle/.style={draw, line width=1.2pt, rwthbordeaux},
    scale=0.725 % Skalierung für bessere Übersicht
    ]
    
    % 1. Koordinaten und Knoten definieren
    \pgfmathsetmacro{\Ysep}{1} % Vertikaler Abstand
    \pgfmathsetmacro{\Xinner}{2}  % Horizontaler Abstand der inneren Knoten von der Mitte
    
    \pgfmathsetmacro{\singleoffset}{0.225} % Einfacher Offset
    \pgfmathsetmacro{\intermediateoffset}{0.4} % Doppelter Offset
    \pgfmathsetmacro{\doubleoffset}{0.45} % Doppelter Offset
    \pgfmathsetmacro{\tripleoffset}{0.675} % Dreifacher Offset
    \pgfmathsetmacro{\quadrupleoffset}{.9} % NEU: Vierfacher Offset
    \pgfmathsetmacro{\quintupleoffset}{1.125} % NEU: Vierfacher Offset
    
    \node[vertex] (v1) at (-6, \Ysep) {};
    \node[vertex] (v2) at (-4, \Ysep) {};
    \node[vertex] (v3) at (-\Xinner, \Ysep) {}; % Oben Links
    
    \node[vertex] (v8) at (\Xinner, \Ysep) {}; % Oben Rechts
    \node[vertex] (v9) at (4, \Ysep) {};
    \node[vertex] (v10) at (6, \Ysep) {};
    
    % Knoten der unteren Ebene (Y = -1.5)
    \node[vertex] (v4) at (-6, -\Ysep) {};
    \node[vertex] (v5) at (-4, -\Ysep) {};
    \node[vertex] (v6) at (-\Xinner, -\Ysep) {}; % Unten Links
    
    \node[vertex] (v11) at (\Xinner, -\Ysep) {}; % Unten Rechts
    \node[vertex] (v12) at (4, -\Ysep) {};
    \node[vertex] (v13) at (6, -\Ysep) {}; 
    
    % Zentraler Kreuzungsknoten
    \node[vertex] (v7) at (0, 0) {};
    
    % 2. Schwarze horizontale Linien
    \draw[pathstyle] (v1) -- (v2) -- (v3);
    \draw[pathstyle] (v4) -- (v5)-- (v6);
    \draw[pathstyle] (v8) -- (v9)-- (v10);
    \draw[pathstyle] (v11) -- (v12)-- (v13);
    
    
    % 3. Gekreuzte schwarze Linien
    \draw[pathstyle] (v3) -- (v7) -- (v11);
    \draw[pathstyle] (v6) -- (v7) -- (v8);
    
    % Commodity 1
    \draw[rwthorangepathstyle]
    %($ (v2) + (0, \singleoffset) $)
    ($ (v3) + (0, \singleoffset) $)
    -- ($ (v7) + (0, \singleoffset) $) 
    -- ($ (v8) + (0, \singleoffset) $)
    -- ($ (v9) + (0, \singleoffset) $);
    \node[above right =.1cm and -.1cm of v9, color = rwthorange, font = \footnotesize]{$\ub_1 = 3$};

    % Commodity 2
    \draw[rwthbluepathstyle]
    ($ (v1) + (0, -\singleoffset) $)
    -- ($ (v2) + (0, -\singleoffset) $)
    -- ($ (v3) + (-0, -\singleoffset) $) 
    -- ($ (v7) + (-.4, 0) $)
    -- ($ (v6) + (0, \singleoffset) $)
    -- ($ (v5) + (0, \singleoffset) $);
    \node[below left =-.1cm and -.1cm of v1, color = rwthblue, font = \footnotesize]{$\ub_2 = 1$};
    
    % Commodity 3
    \draw[rwthlightbluepathstyle]
    ($ (v2) + (0, - \doubleoffset) $)
    -- ($ (v3) + (0, - \doubleoffset) $)
    -- ($ (v7) + (-.8, 0) $);
    \node[below left=.2cm and -.1cm of v2, color = rwthlightblue, font = \footnotesize]{$\ub_3 = 1$};
    
    % Commodity 4
    \draw[rwthmagentapathstyle]
    ($ (v4) + (0, -\singleoffset) $)
    -- ($ (v5) + (0, -\singleoffset) $)
    -- ($ (v6) + (0, -\singleoffset) $)
    -- ($ (v7) + (0, -\singleoffset) $)
    -- ($ (v8) + (0, -\singleoffset) $)
    -- ($ (v9) + (0, -\singleoffset) $)
    -- ($ (v10) + (0, -\singleoffset) $);
    \node[below left =-.1cm and -.1cm of v4, color = rwthmagenta, font = \footnotesize] (label5){$\ub_4 = 3$};
    %\draw[rwthorangepathstyle, thin] (label5) -> ($(v4) + (-.1cm, \doubleoffset) $);
    
    % Commodity 6
    \draw[rwthbluepathstyle]
    ($ (v10) + (0, -\doubleoffset) $)
    -- ($ (v9) + (0, -\doubleoffset) $)
    -- ($ (v8) + (-0, -\doubleoffset) $) 
    -- ($ (v7) + (.625, -.1) $)
    -- ($ (v11) + (0, \singleoffset) $)
    -- ($ (v12) + (0, \singleoffset) $)
    -- ($ (v13) + (0, \singleoffset) $);
    \node[above right =-.1cm and -.1cm of v13, color = rwthblue, font = \footnotesize]{$\ub_5 = 1$};

    \draw[rwthsilver, ultra thick] ($ (v3) + (1, .25) $) coordinate (aux1) to[bend right=-30] ($ (v3) + (.3, -.9) $); 

    \draw[rwthsilver, ultra thick] ($ (v8) + (-1, .25) $) coordinate (aux2) to[bend right=30] ($ (v8) + (-.3, -.9) $); 

    \draw[rwthsilver, ultra thick] ($ (v9) + (-.75, .7) $) coordinate (aux3) to[bend right=30] ($ (v9) + (-.75, -.7) $); 
    
    \draw[rwthsilver, ultra thick] ($ (v4) + (.9, .7) $) coordinate (aux4) to[bend right=-30] ($ (v4) + (.9, -.7) $); 
    
    
\end{tikzpicture}

==> graphics/Fig-CommodityTypes.tex <==
\begin{tikzpicture}
%Segment borders
\draw[line width = 1pt, gray!40, dashed] (0,.5) -- (0, -3.3);
\draw[line width = 1pt, gray!40, dashed] (2,.5) -- (2, -3.3);
\draw[line width = 1pt, gray!40, dashed] (4,.5) -- (4, -3.3);
\draw[line width = 1pt, gray!40, dashed] (6,.5) -- (6, -3.3);
\draw[line width = 1pt, gray!40, dashed] (8,.5) -- (8, -3.3);
\draw[line width = 1pt, gray!40, dashed] (10,.5) -- (10, -3.3);

%Graph
\node[draw, fill = black, scale = 0.35, shape = circle] (A) at (0,-.5) {};
\node[draw, fill = black, scale = 0.35, shape = circle] (B) at (2,-.5) {};
\node[draw, fill = black, scale = 0.35, shape = circle] (C) at (4,-.5) {};
\node[draw, fill = black, scale = 0.35, shape = circle] (D) at (6,-.5) {};
\node[draw, fill = black, scale = 0.35, shape = circle] (E) at (8,-.5) {};
\node[draw, fill = black, scale = 0.35, shape = circle] (F) at (10,-.5) {};

\draw[line width = 2pt] (A) -- (B);
\draw[line width = 1.5pt, densely dotted, gray] (B) -- (C);
\draw[line width = 2pt] (C) -- (D);
\draw[line width = 2pt] (D) -- (E);
\draw[line width = 1.5pt, densely dotted, gray] (E) -- (F);

%Optimal solution
\draw[line width = 1.5pt, rwthmagenta] (1,-.2) -- (1,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (3,-.2) -- (3,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (3.5,-.2) -- (3.5,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (5,-.2) -- (5,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (6.6,-.2) -- (6.6,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (7.2,-.2) -- (7.2,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (7.6,-.2) -- (7.6,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (8.25,-.2) -- (8.25,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (9,-.2) -- (9,-3.3);
\draw[line width = 1.5pt, rwthmagenta] (9.5,-.2) -- (9.5,-3.3);

%Commodities
\draw[line width = 1.5pt, rwthblue] (0.5, -1) -- (6.9, -1);
\draw[line width = 1.5pt, rwthblue] (0.5, -0.85) -- (0.5, -1.15);
\draw[line width = 1.5pt, rwthblue] (6.9, -0.85) -- (6.9, -1.15);

\draw[line width = 1.5pt, rwthblue] (2.5, -1.5) -- (8.75, -1.5);
\draw[line width = 1.5pt, rwthblue] (2.5, -1.35) -- (2.5, -1.65);
\draw[line width = 1.5pt, rwthblue] (8.75, -1.35) -- (8.75, -1.65);

\draw[line width = 1.5pt, rwthblue] (4.5, -2) -- (6.9, -2);
\draw[line width = 1.5pt, rwthblue] (4.5, -1.85) -- (4.5, -2.15);
\draw[line width = 1.5pt, rwthblue] (6.9, -1.85) -- (6.9, -2.15);

\draw[line width = 1.5pt, rwthblue] (4.5, -2.5) -- (9.75, -2.5);
\draw[line width = 1.5pt, rwthblue] (4.5, -2.35) -- (4.5, -2.65);
\draw[line width = 1.5pt, rwthblue] (9.75, -2.35) -- (9.75, -2.65);

\draw[line width = 1.5pt, rwthblue] (6.3, -3) -- (8.75, -3);
\draw[line width = 1.5pt, rwthblue] (6.3, -2.85) -- (6.3, -3.15);
\draw[line width = 1.5pt, rwthblue] (8.75, -2.85) -- (8.75, -3.15);

%Arrows for direction of single source
\draw[->, line width = 1pt, rwthlightblue] (1.85,-.4) -- (1.85,0) -- (1.35, 0);

\draw[->, line width = 1pt, rwthlightblue] (4.15,-.4) -- (4.15,0) -- (4.65, 0);

\draw[->, line width = 1pt, rwthlightblue] (7.85,-.4) -- (7.85,0) -- (7.35, 0);

%Labels for commodities
\node[draw = none] (L1) at (0.25, -1) {\footnotesize{\textcolor{rwthblue}{$i_1$}}};
\node[draw = none] (L2) at (2.25, -1.5) {\footnotesize{\textcolor{rwthblue}{$i_2$}}};
\node[draw = none] (L3) at (4.25, -2) {\footnotesize{\textcolor{rwthblue}{$i_3$}}};
\node[draw = none] (L4) at (4.25, -2.5) {\footnotesize{\textcolor{rwthblue}{$i_4$}}};
\node[draw = none, circle, fill = white, inner sep = 0pt, outer sep = 0pt, minimum size = 0cm] (L5) at (6.05, -3){\footnotesize{\textcolor{rwthblue}{$i_5$}}};

%Labels for guessed prices
\node[draw = none] (S1) at (1,0.3) {\footnotesize{$p(\sigma_1) = 1$}};
\node[draw = none] (S2) at (3,0.3) {\footnotesize{$p(\sigma_2) = 2$}};
\node[draw = none] (S3) at (5,0.3) {\footnotesize{$p(\sigma_3) = 1$}};
\node[draw = none] (S4) at (7,0.3) {\footnotesize{$p(\sigma_4) = 2$}};
\node[draw = none] (S5) at (9,0.3) {\footnotesize{$p(\sigma_5) = 2$}};
\end{tikzpicture}

==> graphics/PathReductionFigure-FeasAss.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[scale = 0.7,
    		commodityLabel/.style = {
    			draw=none, fill = white, inner sep = 0pt, minimum height = .4cm, yshift = .7mm
    		}
    	]
    %	\draw[thick] (0,0) -- (0,3) -- (18,3) -- (18,0) -- (0,0);
    	\draw[thick] (0,0) -- (0,3);
    	\draw[thick] (3,0) -- (3,3);
    	\draw[thick] (6,0) -- (6,3);
    	\draw[thick] (9,0) -- (9,3);
    	\draw[thick] (12,0) -- (12,3);
    	\draw[thick] (15,0) -- (15,3);
    	\draw[thick] (18,0) -- (18,3);
        % invisible border for symmetry
        %\path[thick] (-1,0) -- (-1,3);
        % dashed grey borders
    	\draw[thick, dashed, lightgray] (1,0) -- (1,3);
    	\draw[thick, dashed, lightgray] (2,0) -- (2,3);
    	\draw[thick, dashed, lightgray] (4,0) -- (4,3);
    	\draw[thick, dashed, lightgray] (5,0) -- (5,3);
    	\draw[thick, dashed, lightgray] (7,0) -- (7,3);
    	\draw[thick, dashed, lightgray] (8,0) -- (8,3);
    	\draw[thick, dashed, lightgray] (10,0) -- (10,3);
    	\draw[thick, dashed, lightgray] (11,0) -- (11,3);
    	\draw[thick, dashed, lightgray] (13,0) -- (13,3);
    	\draw[thick, dashed, lightgray] (14,0) -- (14,3);
    	\draw[thick, dashed, lightgray] (16,0) -- (16,3);
    	\draw[thick, dashed, lightgray] (17,0) -- (17,3);
        \draw[thick, dashed, lightgray] (19,0) -- (19,3);
        %\draw[thick, dashed, lightgray] (20,0) -- (20,3);
    	\draw[very thick] (2,.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (4,.5);
    	\draw[very thick] (8,.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (10,.5);
    	\draw[very thick] (14,.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (16,.5);
    	
    	\node[draw=none, inner sep = 0cm] at (1.5, -0.5) {$x_1$};
    	\node[draw=none, inner sep = 0cm] at (4.5, -0.5) {$\bar{x_1}$};
    	\node[draw=none, inner sep = 0cm] at (7.5, -0.5) {$x_2$};
    	\node[draw=none, inner sep = 0cm] at (10.5, -0.5) {$\bar{x_2}$};
    	\node[draw=none, inner sep = 0cm] at (13.5, -0.5) {$x_3$};
    	\node[draw=none, inner sep = 0cm] at (16.5, -0.5) {$\bar{x_3}$};
        \node[draw=none, inner sep = 0cm] at (18.5, -0.5) {$\dots$};
    	%
    	\node[draw=none] at (5.5, 2.5) {\small \tikzdots};
    	\node[draw=none] at (6.5, 2.5) {\small \blockA};
    	\node[draw=none] at (7.5, 2.5) {\small \blockB};
    	\node[draw=none] at (8.5, 2.5) {\small \blockC};
    	\node[draw=none] at (9.5, 2.5) {\small \blockA};
    	\node[draw=none] at (10.5, 2.5) {\small \blockB};
    	\node[draw=none] at (11.5, 2.5) {\small \blockC};
    	\node[draw=none] at (12.5, 2.5) {\small \tikzdots};
    \end{tikzpicture}
}

==> graphics/PathReductionFigure-FullExample.tex <==
\begin{tikzpicture}[scale = 0.7,
		commodityLabel/.style = {
			draw=none, fill = white, inner sep = 0pt, minimum height = .4cm, yshift = .7mm
		},
		blockMarker/.style = {
			thick, dashed, lightgray
		}
	]
	\draw[blockMarker] (1,0) -- (1,7.5);
	\draw[blockMarker] (2,0) -- (2,7.5);
	\draw[blockMarker] (4,0) -- (4,7.5);
	\draw[blockMarker] (5,0) -- (5,7.5);
	\draw[blockMarker] (7,0) -- (7,7.5);
	\draw[blockMarker] (8,0) -- (8,7.5);
	\draw[blockMarker] (10,0) -- (10,7.5);
	\draw[blockMarker] (11,0) -- (11,7.5);
	\draw[blockMarker] (13,0) -- (13,7.5);
	\draw[blockMarker] (14,0) -- (14,7.5);
	\draw[blockMarker] (16,0) -- (16,7.5);
	\draw[blockMarker] (17,0) -- (17,7.5);
	\begin{pgfonlayer}{bg}
		\draw[] (0,0) -- (0,7.5);
		\draw[] (3,0) -- (3,7.5);
		\draw[] (6,0) -- (6,7.5);
		\draw[] (9,0) -- (9,7.5);
		\draw[] (12,0) -- (12,7.5);
		\draw[] (15,0) -- (15,7.5);
		\draw[] (18,0) -- (18 ,7.5);
	\end{pgfonlayer}
	
\draw[thick] (2,6.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (4,6.5);
\draw[thick] (8,6.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (10,6.5);
\draw[thick] (14,6.5) -- node[above, commodityLabel]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (16,6.5);
\draw[thick] (2, 0.5) -- node[pos =.15, above, commodityLabel]{$(\textcolor{rwthblue}{7}, \textcolor{rwthmagenta}{\tfrac{1}{7}})$} (10, 0.5);
\draw[thick] (2, 1.5) -- node[pos =.15, above, commodityLabel]{$(\textcolor{rwthblue}{6}, \textcolor{rwthmagenta}{\tfrac{1}{42}})$} (10, 1.5);
\draw[thick] (5, 2.5) -- node[pos =.9, above, commodityLabel]{$(\textcolor{rwthblue}{10}, \textcolor{rwthmagenta}{\tfrac{1}{10}})$} (16, 2.5);
\draw[thick] (5, 3.5) -- node[pos =.9, above, commodityLabel]{$(\textcolor{rwthblue}{9}, \textcolor{rwthmagenta}{\tfrac{1}{90}})$} (16, 3.5);
\draw[thick] (8, 4.5) -- node[pos =.2, above, commodityLabel]{$(\textcolor{rwthblue}{4}, \textcolor{rwthmagenta}{\tfrac{1}{4}})$} (13, 4.5);
\draw[thick] (8, 5.5) -- node[pos =.2, above, commodityLabel]{$(\textcolor{rwthblue}{3}, \textcolor{rwthmagenta}{\tfrac{1}{12}})$} (13, 5.5);
	
	\node[draw=none] at (1.5, -0.5) {$x_1$};
	\node[draw=none] at (4.5, -0.5) {$\bar{x_1}$};
	\node[draw=none] at (7.5, -0.5) {$x_2$};
	\node[draw=none] at (10.5, -0.5) {$\bar{x_2}$};
	\node[draw=none] at (13.5, -0.5) {$x_3$};
	\node[draw=none] at (16.5, -0.5) {$\bar{x_3}$};
\end{tikzpicture}

==> graphics/PathReductionFigure-VarAss.tex <==
\begin{tikzpicture}[scale = 0.8,
	vertex/.style={draw, shape = circle, inner sep = 0pt, minimum size = .15cm, fill = black}
	]
	\draw[lightgray, thick, dashed] (2, -0.5) -- (2, 5);
	\draw[lightgray, thick, dashed] (8, -0.5) -- (8, 5);

    \node[draw = none, shape = circle, outer sep = .15cm, inner sep = 0pt, minimum size = .35cm] (ldel) at (-1,0) {\small$\dots$};
	\node[vertex] (1) at (0,0) {};%{$v_1$};
	\node[vertex] (2) at (2,0) {};%{$v_2$};
	\node[vertex] (3) at (4,0) {};%{$v_3$};
	\node[vertex] (4) at (6,0) {};%{$v_4$};
	\node[vertex] (5) at (8,0) {};%{$v_5$};
	\node[vertex] (6) at (10,0) {};%{$v_6$};
    \node[draw = none, shape = circle, outer sep = .15cm, inner sep = 0pt, minimum size = .35cm] (rdel) at (11,0) {\small$\dots$};
	
	\draw (ldel) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (rdel);

    % a^{(6)}
	\draw[thick] (6, .75) -- node[pos = 0.3, above,draw=none]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (10,.75);
    % a^{(5)}
	\draw[thick] (0, .75) -- node[pos = 0.7, above,draw=none]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{M})$} (4,.75);
    % a^{(4)}
	\draw[thick] (2, 1.5) -- node[pos = 0.85, above,draw=none]{$(\textcolor{rwthblue}{1}, \textcolor{rwthmagenta}{4M})$} (8,1.5);
    % a^{(3)}
	\draw[thick] (2, 2.25) -- node[pos = 0.15, above,draw=none]{$(\textcolor{rwthblue}{3}, \textcolor{rwthmagenta}{4M})$} (8,2.25);
    % a^{(2)}
	\draw[thick] (0, 3) -- node[pos = 0.125, above,draw=none]{$(\textcolor{rwthblue}{2}, \textcolor{rwthmagenta}{M})$} (8,3);
    % a^{(1)}
	\draw[thick] (2, 3.75) -- node[pos = 0.875,above,draw=none]{$(\textcolor{rwthblue}{2}, \textcolor{rwthmagenta}{M})$} (10,3.75);
	
	\node[draw=none] (A) at (0.75, 4.9) {\blockA};
	\node[draw=none] (B) at (5, 4.9) {\blockB};
	\node[draw=none] (C) at (9.25, 4.9) {\blockC};
\end{tikzpicture}


==> graphics/SingleDensityExample.tex <==
\begin{tikzpicture}[
        vertex/.style = {fill = black, minimum size = .2cm, shape = circle},
        graphEdge/.style = {draw = black},
        scale = .85
    ]
    \pgfmathsetmacro{\singleoffset}{0.3}
    \pgfmathsetmacro{\doubleoffset}{0.45}
    \pgfmathsetmacro{\tripleoffset}{.6}
    \pgfmathsetmacro{\quadrupleoffset}{.75}
    \pgfmathsetmacro{\quintupleoffset}{.9}
    \pgfmathsetmacro{\sextupleoffset}{1.05}
    \node[vertex] (r) at (0,0) {};
    % Second column
    \node[vertex] (1c) at (1.5,0) {};
    % Third column
    \node[vertex] (2c) at (3,0) {};
    % Fourth column
    \node[vertex] (3t) at (4.5,.8) {};
    \node[vertex] (3b) at (4.5,-.8) {};
    % Fourth column
    \node[vertex] (4t) at (6,.8) {};
    \node[vertex] (4b) at (6,-.8) {};
    % Fifth column
    %\node[vertex] (5t) at (7.5,.8) {};
    \node[vertex] (5bt) at (7.5,-.2) {};
    \node[vertex] (5bb) at (7.5,-1.4) {};
    % Sixth column
    %\node[vertex] (6t) at (9,.8) {};
    \node[vertex] (6bt) at (9,-.2) {};
    \node[vertex] (6bb) at (9,-1.4) {};
    % Seventh column
    %\node[vertex] (7t) at (10.5,.8) {};
    \node[vertex] (7bt) at (10.5,-.2) {};
    \node[vertex] (7bb) at (10.5,-1.4) {};
    % Eight column
    %\node[vertex] (7t) at (10.5,1) {};
    %\node[vertex] (8bt) at (12,-.2) {};
    \node[vertex] (8bb) at (12,-1.4) {};

    %%%
    \begin{pgfonlayer}{bg}    % select the background layer
        \path[graphEdge] (r) -- (1c) -- (2c) -- (3t) -- (4t);
        \path[graphEdge] (2c) -- (3b) -- (4b);
        \path[graphEdge] (7bt) -- (6bt) -- (5bt) -- (4b) -- (5bb) -- (6bb) -- (7bb) -- (8bb);
    \end{pgfonlayer}
    %%%
    \node[draw = none, fill = white, shape = rectangle] (I1) at (.75, .6) {\small \textcolor{rwthmagenta}{$\ub_1 = 3$}};
    \node[draw = none, fill = white, shape = rectangle] (I2) at (11.25, -.8) {\small \textcolor{rwthmagenta}{$\ub_2 = 1$}};
    \node[draw = none, fill = white, shape = rectangle] (I3) at (4.5, 0) {\small \textcolor{rwthblue}{$\ub_3 = 1$}};
    \node[draw = none, fill = white, shape = rectangle] (I4) at (8.25, .4) {\small \textcolor{rwthblue}{$\ub_4 = 1$}};
    \node[draw = none, fill = white, shape = rectangle] (I5) at (9, -.8) {\small \textcolor{rwthblue}{$\ub_5 = 2$}};

    \node[draw = none] (lable_r) at (-0.4, 0) {\small{$r$}};
    % P_1
    \draw[-, densely dashed, very thick, color = rwthmagenta]
    ($ (r) + (0, \singleoffset) $)
        -- ($ (1c) + (0, \singleoffset) $)
        -- ($ (2c) + (0, \singleoffset) $)
        -- ($ (3t) + (0, \singleoffset) $)
        -- ($ (4t) + (0, \singleoffset) $);
    % P_2
    \draw[-, densely dashed, very thick, color = rwthmagenta]
    ($ (7bb) + (.075, \singleoffset) $)
        -- ($ (8bb) + (0, \singleoffset) $);
    % P_3
    \draw[-, densely dotted, very thick, color = rwthblue]
    %($ (5t) + (0, -\singleoffset) $)
    %    -- ($ (4t) + (0, -\singleoffset) $)
    ($ (3t) + (0, -\singleoffset) $)
        -- ($ (2c) + (\doubleoffset,0) $)
        -- ($ (3b) + (0, \singleoffset) $);
     %   -- ($ (4b) + (0, \singleoffset) $);
     % P_4 background
    \draw[-, line width = 1mm, color = white]
    ($ (6bt) + (0, \singleoffset) $)
        -- ($ (5bt) + (0, \singleoffset) $)
        -- ($ (4b) + (-\doubleoffset,0) $)
        -- ($ (5bb) + (0, -\singleoffset) $);
    % P_4
    \draw[-, densely dotted, very thick, color = rwthblue]
    ($ (6bt) + (0, \singleoffset) $)
        -- ($ (5bt) + (0, \singleoffset) $)
        -- ($ (4b) + (-\doubleoffset,0) $)
        -- ($ (5bb) + (0, -\singleoffset) $);
    % P_5
    \draw[-, densely dotted, very thick, color = rwthblue]
    ($ (7bt) + (-.075, -\singleoffset) $)
        -- ($ (6bt) + (0, -\singleoffset) $)
        -- ($ (5bt) + (0, -\singleoffset) $)
        -- ($ (4b) + (\doubleoffset,0) $)
        -- ($ (5bb) + (0, \singleoffset) $)
        -- ($ (6bb) + (0, \singleoffset) $)
        -- ($ (7bb)  + (-.075, \singleoffset) $);
        %-- ($ (8bb)  + (0, \singleoffset) $);

    \node[vertex] at (6,-.8) {};
    % F_1 - eStart = 4
    \begin{pgfonlayer}{bg}    % select the background layer
        \draw[line width = 1mm, color = rwthmagenta] (3t) -- (4t);
        \draw[line width = 1mm, color = rwthmagenta] (3b) -- (4b);
        \draw[line width = 1mm, color = rwthmagenta] (7bb) -- (8bb);
    \end{pgfonlayer}
    % F_2 - eStart = 4
    \begin{pgfonlayer}{bg}    % select the background layer
        \draw[line width = 1mm, color = rwthblue] (5bt) -- (6bt);
        \draw[line width = 1mm, color = rwthblue] (5bb) -- (6bb);
    \end{pgfonlayer}
\end{tikzpicture}

==> graphics/StarReductionFigure.tex <==
\resizebox{.85\textwidth}{!}{
	\begin{tikzpicture}[
		every node/.style={draw=black, circle, fill=none, minimum size=.4cm, inner sep=0cm, outer sep=0cm, font = \footnotesize, opacity = 0.9}, scale = 1
		]
		
		\pgfmathsetmacro{\singleoffset}{0.3}%{.25}%{0.55} % Einfacher Offset
		\pgfmathsetmacro{\doubleoffset}{0.45}%{.4}%{0.75} % Doppelter Offset
		\pgfmathsetmacro{\tripleoffset}{.6}%{.55}%{.95} % Dreifacher Offset
		\pgfmathsetmacro{\quadrupleoffset}{.75}%{.7}%{1.15} % NEU: Vierfacher Offset
		\pgfmathsetmacro{\quintupleoffset}{.9}%{.85}%{1.35} % NEU: Vierfacher Offset
		\pgfmathsetmacro{\sextupleoffset}{1.05}%{1.05}%{1.55} % NEU: Vierfacher Offset
		
		\begin{pgfonlayer}{fg}    % select the background layer
			\node[fill = white, inner sep= .7 5pt] (center) at (0,0) {\small $v$};
			\node[fill = white, inner sep= .7 5pt, above = 1.4cm of center] (x1) {\scriptsize $\varvertex_1$};
			\node[fill = white, inner sep= .7 5pt, right = 1.4cm of center] (barx1) {\scriptsize $\bar{\varvertex}_1$};
			\node[fill = white, inner sep= .7 5pt, below = 1.4cm of center] (x2) {\scriptsize $\varvertex_2$};
			\node[fill = white, inner sep= .7 5pt, left = 1.4cm of center] (barx2) {\scriptsize $\bar{\varvertex}_2$};
			% Graph edges
			\path[draw, thick] (x1) -- (center) -- (barx1);
			\path[draw, thick] (x2) -- (center) -- (barx2);
			% Blue
			\path[very thick, draw = rwthblue, dashed] 
			($ (x1) + (\singleoffset, 0) $) 
			-- ($ (center) + (\singleoffset, \singleoffset) $)
			-- ($ (barx1) + (0, \singleoffset) $); 
			\path[very thick, draw = rwthblue, dashed] 
			($ (x2) + (-\singleoffset, 0) $) 
			-- ($ (center) + (-\singleoffset, -\singleoffset) $)
			-- ($ (barx2) + (0, -\singleoffset) $);
		\end{pgfonlayer}
		% Lightblue
		% Long
		\draw[thick, color = rwthlightblue, line width=1.8pt]
		($ (barx2) + (0, \doubleoffset) $)
		-- ($ (center) + (-\doubleoffset, \doubleoffset) $)
		-- ($ (x1) + (-\doubleoffset, 0) $);
		% short top
		\draw[thick, color = rwthlightblue, line width=1.8pt]
		-- ($ (barx2) + (0, \singleoffset) $)
		-- ($ (center) + (-\singleoffset, \singleoffset) $);
		% Short left
		\draw[thick, color = rwthlightblue, line width=1.8pt]($ (center) + (-\tripleoffset, \tripleoffset) $)
		-- ($ (x1) + (-\tripleoffset, 0) $);
		% Orange
		% Long
		\draw[thick, color = rwthmagenta, line width=1.8pt]
		($ (barx2) + (0, -\doubleoffset) $)
		-- ($ (center) + (0, -\doubleoffset) $)
		-- ($ (barx1) + (0, -\doubleoffset) $);
		% short left
		\draw[thick, color = rwthmagenta, line width=1.8pt]
		-- ($ (center) + (0, -\singleoffset) $)
		-- ($ (barx1) + (0, -\singleoffset) $);
		% short right
		\draw[thick, color = rwthmagenta, line width=1.8pt]
		($ (barx2) + (0, -\tripleoffset) $)
		-- ($ (center) + (0, -\tripleoffset) $);
	\end{tikzpicture}
}

==> graphics/TreeDecompositionFigure.tex <==
    \resizebox{.72\textwidth}{!}{
    \begin{tikzpicture}
    \draw[-, gray, dashed] (-.5, 1.5) -- (1.75, 1.5) -- (1.75, -1.25) -- (-.5, -1.25);
    \draw[-, gray, dashed] (1.75, -.5) -- (1.75, -1.25) -- (4.75, -1.25) -- (4.75, 1.5) -- (1.75, 1.5);
    \draw[-, gray, dashed] (4.75, -1.25) -- (7.5, -1.25) -- (7.5, 1.5) -- (4.75, 1.5);
    \draw[-, gray, dashed] (10.5, -1.25) -- (7.5, -1.25) -- (7.5, -1);
    \draw[-, gray, dashed] (7.5, .5) -- (10.5, .5);
    \draw[-, gray, dashed] (7.5, 1.5) -- (7.5, 2.75);
    \draw[-, gray, dashed] (.75, 1.5) -- (.75, 2.75);
    \draw[-, gray, dashed] (4.75, 1.5) -- (4.75, 2.75);

    \node[draw = none] (T1) at (.75,-0.5) {\textcolor{gray}{$T_1$}};
    \node[draw = none] (T2) at (4.25,-0.5) {\textcolor{gray}{$T_2$}};
    \node[draw = none] (T3) at (6,-.5) {\textcolor{gray}{$T_3$}};
    \node[draw = none] (T4) at (4.25,1.875) {\textcolor{gray}{$T_4$}};
    \node[draw = none] (T5) at (10,1) {\textcolor{gray}{$T_5$}};
    \node[draw = none] (T6) at (10,-0.5) {\textcolor{gray}{$T_6$}};
    
    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .08cm] (L1) at (1.75, 0) {$v_1$};
    \node[draw, fill = black, scale = 0.35, shape = circle] (A1) at (0,0) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (A2) at (1,0) {};
    \node[draw = none, fill = rwthmagenta, scale = 0.5, shape = circle] (A3) at (1.75,.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (A4) at (0,1) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (A5) at (1,1) {};

    \draw[-] (A1) -- (A2) -- (A3) -- (A5) -- (A4);

    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (L2) at (4.75, 0) {$v_3$};
    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (L5) at (2.25, 1.5) {$v_2$};
    \node[draw = rwthlightblue, line width = 0.2em, fill = none, scale = 0.45, shape = circle] (B1) at (2.75,.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (B2) at (2.25,-.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (B3) at (3.25,-.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (B4) at (3.75,.5) {};
    \node[draw = none, fill = rwthmagenta, scale = 0.5, shape = circle] (B5) at (4.75,.5) {};
    \node[draw = none, fill = rwthmagenta, scale = 0.5, shape = circle] (B6) at (2.75,1.5) {};

    \draw[-, line width = 2.5pt, rwthblue] (A3) -- (B1) -- (B4) -- (B5);
    \draw[-, line width = 2.5pt, rwthblue] (B1) -- (B6);
    \draw[-] (B3) -- (B1) -- (B2);

    \node[draw = rwthlightblue, line width = 0.2em, fill = none, scale = 0.45, shape = circle] (B1) at (2.75,.5) {};

    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (L3) at (7.5, 1.5) {$v_4$};
    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (L4) at (7.5, -.5) {$v_5$};
    \node[draw = rwthlightblue, line width = 0.2em, fill = none, scale = 0.45, shape = circle] (C1) at (5.75,.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (C2) at (6.5,1) {};
    \node[draw = none, fill = rwthmagenta, scale = 0.5, shape = circle] (C3) at (7.5,1) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (C4) at (6.5,0) {};
    \node[draw = none, fill = rwthmagenta, scale = 0.5, shape = circle] (C5) at (7.5,0) {};

    \draw[-, line width = 2.5pt, rwthblue] (B5) -- (C1) -- (C2) -- (C3);
    \draw[-, line width = 2.5pt, rwthblue] (C1) -- (C4) -- (C5);

    \node[draw = rwthlightblue, line width = 0.2em, fill = none, scale = 0.45, shape = circle] (C1) at (5.75,.5) {};

    \node[draw, fill = black, scale = 0.35, shape = circle] (D1) at (2.25,2.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (D2) at (1.25,2.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (D3) at (3.25,2.5) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (D4) at (4.25,2.5) {};

    \draw[-] (D2) -- (D1) -- (B6) -- (D3) -- (D4);

    \node[draw, fill = black, scale = 0.35, shape = circle] (E1) at (8.5,1) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (E2) at (8.5,2) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (E3) at (9.5,1) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (E4) at (9.5,2) {};

    \draw[-] (C3) -- (E1) -- (E2);
    \draw[-] (E3) -- (E1) -- (E4);

    \node[draw, fill = black, scale = 0.35, shape = circle] (F1) at (8.5,0) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (F2) at (8.5,-.75) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (F3) at (9.5,0) {};
    \node[draw, fill = black, scale = 0.35, shape = circle] (F4) at (9.5,-.75) {};

    \draw[-] (C5) -- (F1) -- (F3);
    \draw[-] (C5) -- (F2) -- (F4);

    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (I1) at (.5, .5) {\textcolor{rwthlightblue}{$P_1$}};
    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (I2) at (6.75, .5) {\textcolor{rwthlightblue}{$P_2$}};
    \node[draw = none, fill = white, shape = circle, inner sep = 0pt, outer sep = 0pt, minimum size = .1cm] (I3) at (3.35, 1.1) {\textcolor{rwthlightblue}{$P_3$}};
    \draw[-, densely dotted, very thick, color = rwthlightblue] (-.15,.25) -- (1,.25) -- (1.35, .5) -- (1, .75) -- (-.15, .75);
    \draw[-, densely dotted, very thick, color = rwthlightblue] (3.4, 2.25) -- (3, 1.5) -- (3, 0.75) -- (5.75,.75) -- (6.5, 1.25);
    \draw[-, densely dotted, very thick, color = rwthlightblue] (7.65, .75) -- (6.5, .75) -- (6.15, .5) -- (6.5, .25) -- (9.75, .25);
    
    
    \end{tikzpicture}
    }
    

